Interpreting top-quark LHC measurements in the standard-model effective field theory

This note proposes common standards and prescriptions for the effective-field-theory interpretation of top-quark measurements at the LHC.

==> (inline-0) <==
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$0.07$	& $\cdot$	& $0.03$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00085$	& $-0.03$	& $0.001$	& $\cdot$	& $-3.1\times 10^{-5}$	& $-0.0098$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $0.016$	& $\cdot$	& $0.0068$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.036$	& $\cdot$	& $\cdot$	& $0.018$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $0.07$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0011$	& $-0.017$	& $0.0025$	& $\cdot$	& $0.0026$	& $-0.0098$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.022$	& $\cdot$	& $\cdot$	& $0.021$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.07$	& $\cdot$	& $\cdot$	& $0.03$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00047$	& $\cdot$	& $-0.00019$	& $\cdot$	& $-0.013$	& $0.018$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $0.0068$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.07$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00019$	& $\cdot$	& $-0.00047$	& $\cdot$	& $-0.013$	& $0.018$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.17$	& $0.087$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.019$	& $\cdot$	& $\cdot$	& $0.022$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.022$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0088$	& $\cdot$	& $\cdot$	& $-0.0017$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.17$	& $0.087$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.019$	& $\cdot$	& $\cdot$	& $0.022$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.022$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0088$	& $\cdot$	& $\cdot$	& $-0.0017$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.3$	& $1.1$	& $0.14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.33$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.3$	& $0.66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.4$	& $0.39$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.92$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.94$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.91$	& $0.26$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.62$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.62$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $11$	& $5.2$	& $0.63$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.18$	& $\cdot$	& $-0.062$	& $\cdot$	& $2$	& $-0.1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $11$	& $3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.022$	& $\cdot$	& $-0.0068$	& $\cdot$	& $1$	& $-0.71$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $10$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0065$	& $\cdot$	& $-0.021$	& $\cdot$	& $1$	& $-0.72$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.4$	& $1.8$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.046$	& $\cdot$	& $0.015$	& $\cdot$	& $1.5$	& $-1.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.015$	& $\cdot$	& $0.047$	& $\cdot$	& $1.5$	& $-1.8$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.1$	& $1.2$	& $\cdot$	& $-0.015$	& $\cdot$	& $-0.0052$	& $\cdot$	& $-0.5$	& $0.58$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.1$	& $\cdot$	& $-0.0052$	& $\cdot$	& $-0.015$	& $\cdot$	& $-0.5$	& $0.58$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0023$	& $-0.0013$	& $0.0019$	& $\cdot$	& $-0.027$	& $-0.014$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.062$	& $-0.0012$	& $\cdot$	& $-0.071$	& $0.014$	& $\cdot$	& $-0.038$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0023$	& $\cdot$	& $-0.026$	& $-0.018$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0082$	& $\cdot$	& $\cdot$	& $-0.00083$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1$	& $-1.2$	& $\cdot$	& $0.039$	& $\cdot$	& $\cdot$	& $\cdot$	& $-1\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.093$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $39$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00035$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0082$	& $\cdot$	& $\cdot$	& $-0.00083$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.39$	& $-0.41$	& $\cdot$	& $0.024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.22$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.093$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $9.4$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $5.8$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $9.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $5.8$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$1.1$	& $\cdot$	& $0.39$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00019$	& $-0.03$	& $-0.66$	& $-0.045$	& $\cdot$	& $-0.1$	& $-0.0016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00087$	& $-0.00098$	& $\cdot$	& $\cdot$	& $-0.023$	& $-0.0043$	& $0.00091$	& $-0.0018$	& $0.00046$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $0.24$	& $\cdot$	& $0.088$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0091$	& $-0.59$	& $-0.033$	& $\cdot$	& $0.049$	& $0.075$	& $\cdot$	& $0.17$	& $\cdot$	& $\cdot$	& $0.0033$	& $0.0015$	& $\cdot$	& $9\times 10^{-5}$	& $-0.0088$	& $-2.1\times 10^{-5}$	& $-0.00029$	& $-0.0013$	& $0.00028$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $0.74$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00022$	& $0.0033$	& $-0.24$	& $-0.043$	& $\cdot$	& $-0.13$	& $0.0048$	& $\cdot$	& $\cdot$	& $1.6\times 10^{-5}$	& $\cdot$	& $-0.0054$	& $0.00028$	& $\cdot$	& $\cdot$	& $-0.0099$	& $-0.0043$	& $-8.2\times 10^{-5}$	& $-0.001$	& $0.0025$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $0.16$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.012$	& $-0.24$	& $-0.024$	& $\cdot$	& $-0.014$	& $0.12$	& $\cdot$	& $0.15$	& $\cdot$	& $\cdot$	& $-0.0038$	& $0.002$	& $\cdot$	& $-0.00023$	& $-0.00061$	& $-1.9\times 10^{-5}$	& $-0.0014$	& $-0.00056$	& $0.0011$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.48$	& $\cdot$	& $\cdot$	& $0.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-3.6\times 10^{-5}$	& $0.00043$	& $\cdot$	& $-0.0015$	& $\cdot$	& $-0.07$	& $0.08$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00015$	& $0.00052$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00015$	& $-3.3\times 10^{-5}$	& $\cdot$	& $4.2\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.11$	& $\cdot$	& $\cdot$	& $0.045$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.046$	& $\cdot$	& $0.022$	& $\cdot$	& $0.0022$	& $-0.017$	& $\cdot$	& $0.078$	& $\cdot$	& $\cdot$	& $0.00032$	& $-0.00018$	& $\cdot$	& $0.00011$	& $\cdot$	& $-0.0024$	& $0.00067$	& $0.00039$	& $-0.0004$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.8\times 10^{-5}$	& $0.001$	& $\cdot$	& $-0.0035$	& $\cdot$	& $-0.056$	& $0.063$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00043$	& $0.00014$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.5\times 10^{-5}$	& $5.8\times 10^{-5}$	& $0.00037$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.067$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.021$	& $\cdot$	& $0.034$	& $\cdot$	& $0.0017$	& $0.02$	& $\cdot$	& $0.065$	& $\cdot$	& $\cdot$	& $0.00013$	& $0.0011$	& $\cdot$	& $-0.00032$	& $\cdot$	& $-8.2\times 10^{-5}$	& $0.00056$	& $-0.00076$	& $-0.0028$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.81$	& $0.41$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $\cdot$	& $\cdot$	& $0.094$	& $\cdot$	& $\cdot$	& $7.6\times 10^{-5}$	& $\cdot$	& $\cdot$	& $-0.0028$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.11$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.056$	& $\cdot$	& $\cdot$	& $-0.051$	& $\cdot$	& $\cdot$	& $-0.00032$	& $\cdot$	& $\cdot$	& $0.0085$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.81$	& $0.41$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-7.6\times 10^{-5}$	& $\cdot$	& $\cdot$	& $0.0028$	& $\cdot$	& $\cdot$	& $0.14$	& $\cdot$	& $\cdot$	& $0.094$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.11$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00032$	& $\cdot$	& $\cdot$	& $-0.0085$	& $\cdot$	& $\cdot$	& $0.056$	& $\cdot$	& $\cdot$	& $-0.051$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $-12$	& $-1.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1$	& $\cdot$	& $-0.29$	& $\cdot$	& $0.15$	& $0.33$	& $\cdot$	& $-3$	& $\cdot$	& $\cdot$	& $-0.04$	& $-0.021$	& $\cdot$	& $-0.067$	& $\cdot$	& $0.092$	& $0.014$	& $-0.032$	& $-0.014$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $7.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-4.8$	& $\cdot$	& $2.2$	& $\cdot$	& $0.33$	& $-1.9$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $-0.01$	& $0.16$	& $\cdot$	& $-0.065$	& $\cdot$	& $-0.39$	& $0.024$	& $0.062$	& $-0.044$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $22$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.2$	& $\cdot$	& $3.5$	& $\cdot$	& $0.18$	& $2$	& $\cdot$	& $13$	& $\cdot$	& $\cdot$	& $0.044$	& $0.18$	& $\cdot$	& $0.042$	& $\cdot$	& $-0.019$	& $0.07$	& $-0.17$	& $-0.44$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $13$	& $3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.5$	& $\cdot$	& $1.2$	& $\cdot$	& $0.037$	& $-0.93$	& $\cdot$	& $5.4$	& $\cdot$	& $\cdot$	& $-0.009$	& $0.043$	& $\cdot$	& $0.021$	& $\cdot$	& $-0.4$	& $-0.12$	& $0.06$	& $0.0031$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-1.1$	& $\cdot$	& $1.6$	& $\cdot$	& $0.22$	& $0.97$	& $\cdot$	& $4.6$	& $\cdot$	& $\cdot$	& $0.013$	& $-0.017$	& $\cdot$	& $-0.12$	& $\cdot$	& $-0.032$	& $0.013$	& $-0.00036$	& $-0.13$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.2$	& $2.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.2$	& $\cdot$	& $0.96$	& $\cdot$	& $0.1$	& $-0.82$	& $\cdot$	& $4.3$	& $\cdot$	& $\cdot$	& $0.0096$	& $-0.026$	& $\cdot$	& $-0.071$	& $\cdot$	& $-0.19$	& $0.03$	& $0.027$	& $-0.022$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.92$	& $\cdot$	& $1.6$	& $\cdot$	& $0.059$	& $0.94$	& $\cdot$	& $3.6$	& $\cdot$	& $\cdot$	& $0.0043$	& $-0.059$	& $\cdot$	& $0.035$	& $\cdot$	& $-0.0099$	& $0.035$	& $-0.05$	& $-0.18$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $-52$	& $-7.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.02$	& $-3$	& $\cdot$	& $0.2$	& $\cdot$	& $18$	& $0.96$	& $\cdot$	& $\cdot$	& $-0.0019$	& $\cdot$	& $0.046$	& $-0.11$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.23$	& $-0.00063$	& $0.011$	& $-0.0067$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $35$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0016$	& $0.84$	& $\cdot$	& $0.19$	& $\cdot$	& $3.1$	& $-7.5$	& $\cdot$	& $\cdot$	& $-0.0031$	& $\cdot$	& $0.028$	& $-0.099$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.018$	& $-0.00026$	& $-0.0023$	& $-0.005$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.002$	& $0.14$	& $\cdot$	& $0.33$	& $\cdot$	& $3.2$	& $-6.7$	& $\cdot$	& $\cdot$	& $-0.0011$	& $\cdot$	& $-0.064$	& $-0.015$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0055$	& $0.0043$	& $0.00034$	& $-0.031$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $59$	& $14$	& $\cdot$	& $\cdot$	& $0.0054$	& $-0.02$	& $\cdot$	& $0.14$	& $\cdot$	& $9.8$	& $-11$	& $\cdot$	& $\cdot$	& $-0.00032$	& $\cdot$	& $-0.045$	& $0.082$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.04$	& $0.0011$	& $0.004$	& $-0.0014$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $\cdot$	& $\cdot$	& $-0.0054$	& $-0.14$	& $\cdot$	& $0.37$	& $\cdot$	& $7.8$	& $-8.6$	& $\cdot$	& $\cdot$	& $-0.00016$	& $\cdot$	& $-0.065$	& $0.08$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0048$	& $0.0019$	& $4.2\times 10^{-5}$	& $-0.047$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $37$	& $11$	& $-0.0018$	& $0.014$	& $\cdot$	& $-0.065$	& $\cdot$	& $-3.7$	& $4.2$	& $\cdot$	& $\cdot$	& $0.00033$	& $\cdot$	& $0.036$	& $0.0094$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0098$	& $-0.0024$	& $-0.00078$	& $0.0025$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $21$	& $0.0018$	& $0.05$	& $\cdot$	& $-0.18$	& $\cdot$	& $-3$	& $3.4$	& $\cdot$	& $\cdot$	& $0.00015$	& $\cdot$	& $0.0027$	& $0.012$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0008$	& $-0.0015$	& $0.0046$	& $0.027$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00019$	& $-0.00064$	& $-0.0019$	& $-0.00046$	& $\cdot$	& $0.00075$	& $0.0012$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-4.5\times 10^{-5}$	& $0.0003$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.1$	& $0.097$	& $-2.5$	& $\cdot$	& $-0.33$	& $0.61$	& $\cdot$	& $-32$	& $-0.00011$	& $\cdot$	& $0.018$	& $0.12$	& $\cdot$	& $-0.21$	& $0.0016$	& $0.33$	& $-0.28$	& $0.0016$	& $-0.016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.2$	& $0.11$	& $\cdot$	& $-0.12$	& $-0.21$	& $\cdot$	& $-0.39$	& $-0.0002$	& $\cdot$	& $0.017$	& $-0.0055$	& $\cdot$	& $0.00029$	& $0.023$	& $0.005$	& $0.0014$	& $0.0034$	& $-0.0017$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4$	& $\cdot$	& $0.032$	& $0.45$	& $\cdot$	& $25$	& $\cdot$	& $\cdot$	& $0.061$	& $-0.17$	& $\cdot$	& $0.33$	& $-0.00079$	& $0.0044$	& $-0.0035$	& $0.31$	& $-0.31$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.21$	& $\cdot$	& $\cdot$	& $0.085$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.005$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $45$	& $-72$	& $\cdot$	& $10$	& $0.00029$	& $\cdot$	& $-0.11$	& $0.74$	& $\cdot$	& $-0.3$	& $-0.0016$	& $1.4$	& $1.5$	& $1.4$	& $1.4$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1\times 10^{2}$	& $\cdot$	& $8.4$	& $-0.00041$	& $\cdot$	& $-0.18$	& $0.37$	& $\cdot$	& $0.44$	& $-0.018$	& $-0.75$	& $-1.6$	& $-0.66$	& $-1.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9$	& $\cdot$	& $\cdot$	& $-0.0055$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2\times 10^{2}$	& $\cdot$	& $\cdot$	& $-0.1$	& $-0.44$	& $\cdot$	& $-0.018$	& $-0.0029$	& $-2.3$	& $0.0046$	& $-0.3$	& $-1.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00048$	& $\cdot$	& $0.00063$	& $0.0029$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.21$	& $\cdot$	& $\cdot$	& $0.085$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $49$	& $-81$	& $\cdot$	& $12$	& $-0.0018$	& $-0.02$	& $-0.017$	& $0.028$	& $-0.0056$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.3\times 10^{2}$	& $\cdot$	& $9$	& $-0.0002$	& $0.0092$	& $-0.063$	& $0.026$	& $0.00054$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $2.7\times 10^{-5}$	& $0.038$	& $0.013$	& $0.052$	& $-0.035$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.11$	& $0.087$	& $\cdot$	& $-0.015$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.6$	& $\cdot$	& $-0.028$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.7$	& $\cdot$	& $-0.048$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.4$	& $-0.35$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.7\times 10^{2}$	& $\cdot$	& $-0.59$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.4$	& $-0.35$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.7\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $59$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $13$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $39$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $58$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $13$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $39$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.3\times 10^{2}$	& $-62$	& $-6.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-5.1$	& $\cdot$	& $\cdot$	& $10$	& $\cdot$	& $\cdot$	& $-13$	& $\cdot$	& $\cdot$	& $-0.079$	& $\cdot$	& $\cdot$	& $-0.13$	& $-0.32$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1\times 10^{2}$	& $16$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $38$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.058$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $84$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $37$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.095$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{3}$	& $-2.8\times 10^{2}$	& $-29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.068$	& $-5.4$	& $5.7$	& $-1.9$	& $\cdot$	& $1.3\times 10^{2}$	& $7.4$	& $\cdot$	& $\cdot$	& $0.0038$	& $\cdot$	& $-1.8$	& $0.15$	& $\cdot$	& $\cdot$	& $0.29$	& $-0.11$	& $\cdot$	& $-0.023$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.8\times 10^{2}$	& $72$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00032$	& $0.19$	& $-2.3$	& $0.046$	& $\cdot$	& $14$	& $-18$	& $\cdot$	& $\cdot$	& $-0.0004$	& $\cdot$	& $0.42$	& $-0.012$	& $\cdot$	& $\cdot$	& $0.009$	& $0.019$	& $\cdot$	& $0.0043$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0018$	& $0.043$	& $-0.47$	& $0.27$	& $\cdot$	& $12$	& $-19$	& $\cdot$	& $\cdot$	& $-0.0026$	& $\cdot$	& $0.19$	& $0.021$	& $\cdot$	& $\cdot$	& $-0.0033$	& $0.0048$	& $\cdot$	& $0.031$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.00077$	& $\cdot$	& $-0.001$	& $1.8\times 10^{-5}$	& $\cdot$	& $0.022$	& $-0.00016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0017$	& $5.5\times 10^{-5}$	& $\cdot$	& $\cdot$	& $-1\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.055$	& $0.12$	& $0.035$	& $\cdot$	& $-1.1$	& $-0.035$	& $\cdot$	& $\cdot$	& $3.6\times 10^{-5}$	& $\cdot$	& $-0.0031$	& $0.00077$	& $\cdot$	& $\cdot$	& $0.00066$	& $3.8\times 10^{-5}$	& $\cdot$	& $-1.1\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $0.025$	& $\cdot$	& $-0.48$	& $0.084$	& $\cdot$	& $\cdot$	& $-2.6\times 10^{-5}$	& $\cdot$	& $0.0016$	& $0.0014$	& $\cdot$	& $\cdot$	& $0.0045$	& $-0.0009$	& $\cdot$	& $-0.0003$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.053$	& $\cdot$	& $-1.2$	& $-0.035$	& $\cdot$	& $\cdot$	& $-5.5\times 10^{-5}$	& $\cdot$	& $-0.012$	& $0.00099$	& $\cdot$	& $\cdot$	& $0.00017$	& $\cdot$	& $\cdot$	& $-3.6\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $26$	& $-1.5$	& $\cdot$	& $\cdot$	& $-0.00021$	& $\cdot$	& $-0.028$	& $-0.051$	& $\cdot$	& $\cdot$	& $8.1\times 10^{-5}$	& $-0.003$	& $\cdot$	& $-0.0045$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.2$	& $\cdot$	& $\cdot$	& $-0.00015$	& $\cdot$	& $0.012$	& $-0.00037$	& $\cdot$	& $\cdot$	& $0.00029$	& $-4.2\times 10^{-5}$	& $\cdot$	& $0.00036$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0015$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $23$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.031$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0019$	& $\cdot$	& $0.055$	& $2.9\times 10^{-5}$	& $\cdot$	& $\cdot$	& $-0.00021$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $18$	& $-0.85$	& $\cdot$	& $\cdot$	& $-0.017$	& $-0.0023$	& $\cdot$	& $-0.0024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.52$	& $\cdot$	& $\cdot$	& $0.00018$	& $\cdot$	& $\cdot$	& $2.7\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $9.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.02$	& $0.00088$	& $\cdot$	& $0.00043$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.004$	& $\cdot$	& $0.0024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0045$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0013$	& $-0.0073$	& $\cdot$	& $\cdot$	& $0.00077$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.08$	& $\cdot$	& $-0.00034$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0013$	& $-0.0073$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.08$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $63$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.5\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $56$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $62$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.5\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $56$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$0.37$	& $\cdot$	& $0.054$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0016$	& $-0.078$	& $0.0012$	& $\cdot$	& $-0.022$	& $-0.0084$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.6\times 10^{-5}$	& $0.00024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $0.083$	& $\cdot$	& $0.012$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.093$	& $\cdot$	& $\cdot$	& $0.029$	& $-0.0017$	& $\cdot$	& $0.041$	& $\cdot$	& $\cdot$	& $-0.00055$	& $0.00045$	& $\cdot$	& $4.8\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0013$	& $-0.02$	& $0.0031$	& $\cdot$	& $-0.028$	& $0.04$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00097$	& $0.00031$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $0.042$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.027$	& $\cdot$	& $\cdot$	& $0.0066$	& $0.05$	& $\cdot$	& $0.025$	& $\cdot$	& $\cdot$	& $0.00062$	& $4.7\times 10^{-5}$	& $\cdot$	& $1.3\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $0.057$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00056$	& $\cdot$	& $-0.00019$	& $\cdot$	& $-0.022$	& $0.025$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-7.1\times 10^{-5}$	& $1.9\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.042$	& $\cdot$	& $\cdot$	& $0.013$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.017$	& $-0.016$	& $\cdot$	& $0.025$	& $\cdot$	& $\cdot$	& $-0.00021$	& $0.00024$	& $\cdot$	& $-7.6\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.37$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00021$	& $\cdot$	& $-0.0012$	& $\cdot$	& $-0.036$	& $0.04$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{-5}$	& $3.8\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.083$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.012$	& $-0.012$	& $\cdot$	& $0.041$	& $\cdot$	& $\cdot$	& $0.00056$	& $-0.00026$	& $\cdot$	& $-9.2\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.68$	& $0.28$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.028$	& $\cdot$	& $\cdot$	& $0.095$	& $\cdot$	& $\cdot$	& $5.3\times 10^{-5}$	& $\cdot$	& $\cdot$	& $0.00043$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.092$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.015$	& $\cdot$	& $\cdot$	& $0.031$	& $\cdot$	& $\cdot$	& $2.8\times 10^{-5}$	& $\cdot$	& $\cdot$	& $0.00011$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.68$	& $0.28$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-5.3\times 10^{-5}$	& $\cdot$	& $\cdot$	& $-0.00043$	& $\cdot$	& $\cdot$	& $0.028$	& $\cdot$	& $\cdot$	& $0.095$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.092$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.8\times 10^{-5}$	& $\cdot$	& $\cdot$	& $-0.00011$	& $\cdot$	& $\cdot$	& $0.015$	& $\cdot$	& $\cdot$	& $0.031$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $13$	& $2.7$	& $1.4$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.71$	& $-0.49$	& $\cdot$	& $1.8$	& $\cdot$	& $\cdot$	& $0.048$	& $-0.055$	& $\cdot$	& $0.01$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $13$	& $2.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9$	& $-1.6$	& $\cdot$	& $5.1$	& $\cdot$	& $\cdot$	& $0.033$	& $-0.017$	& $\cdot$	& $0.0054$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.4$	& $-1.2$	& $\cdot$	& $6.7$	& $\cdot$	& $\cdot$	& $-0.064$	& $0.086$	& $\cdot$	& $-0.012$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $14$	& $1.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.82$	& $-0.75$	& $\cdot$	& $5.3$	& $\cdot$	& $\cdot$	& $0.032$	& $-0.03$	& $\cdot$	& $0.0035$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $7.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.5$	& $-1.3$	& $\cdot$	& $3.5$	& $\cdot$	& $\cdot$	& $0.022$	& $-0.028$	& $\cdot$	& $-0.00047$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.3$	& $0.53$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.88$	& $-0.71$	& $\cdot$	& $1.1$	& $\cdot$	& $\cdot$	& $0.025$	& $-0.019$	& $\cdot$	& $-0.0021$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.68$	& $-0.51$	& $\cdot$	& $1.7$	& $\cdot$	& $\cdot$	& $0.019$	& $-0.017$	& $\cdot$	& $-0.0042$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $61$	& $12$	& $6.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.63$	& $\cdot$	& $-0.15$	& $\cdot$	& $7.7$	& $-1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.013$	& $0.0052$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $61$	& $11$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.063$	& $\cdot$	& $-0.078$	& $\cdot$	& $4.5$	& $-2.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.018$	& $-0.0022$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $75$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.087$	& $\cdot$	& $-0.63$	& $\cdot$	& $8.5$	& $-3.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.018$	& $-0.0096$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $64$	& $8.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.33$	& $\cdot$	& $0.056$	& $\cdot$	& $9.4$	& $-11$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0063$	& $-0.00067$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.051$	& $\cdot$	& $0.16$	& $\cdot$	& $5.8$	& $-6.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.013$	& $0.00041$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $2.4$	& $\cdot$	& $-0.025$	& $\cdot$	& $-0.0066$	& $\cdot$	& $-0.94$	& $1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0022$	& $0.001$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $22$	& $\cdot$	& $-0.007$	& $\cdot$	& $-0.053$	& $\cdot$	& $-1.5$	& $1.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0004$	& $0.00096$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0052$	& $-0.002$	& $0.004$	& $\cdot$	& $-0.054$	& $-0.048$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{-5}$	& $0.00024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.11$	& $-0.001$	& $\cdot$	& $-0.13$	& $0.051$	& $\cdot$	& $-0.05$	& $\cdot$	& $\cdot$	& $0.00061$	& $-0.00091$	& $\cdot$	& $-2.7\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0061$	& $\cdot$	& $-0.094$	& $-0.024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00013$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $0.0052$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1\times 10^{2}$	& $-3.6\times 10^{2}$	& $\cdot$	& $72$	& $\cdot$	& $\cdot$	& $-0.005$	& $-0.013$	& $\cdot$	& $-0.034$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $\cdot$	& $-66$	& $\cdot$	& $\cdot$	& $-0.0045$	& $0.0073$	& $\cdot$	& $0.18$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.41$	& $\cdot$	& $\cdot$	& $1.3\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $42$	& $\cdot$	& $\cdot$	& $0.33$	& $0.24$	& $\cdot$	& $-0.01$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.016$	& $\cdot$	& $\cdot$	& $0.0052$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1\times 10^{2}$	& $-3.6\times 10^{2}$	& $\cdot$	& $71$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $\cdot$	& $-62$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.41$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $80$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $18$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$0.64$	& $\cdot$	& $0.57$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.16$	& $-0.035$	& $-0.71$	& $0.012$	& $\cdot$	& $-0.052$	& $-0.13$	& $\cdot$	& $\cdot$	& $-5.9\times 10^{-5}$	& $\cdot$	& $-0.0018$	& $-0.00051$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $0.14$	& $\cdot$	& $0.13$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.13$	& $\cdot$	& $-0.8$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $0.24$	& $-6\times 10^{-5}$	& $\cdot$	& $-0.0028$	& $\cdot$	& $\cdot$	& $0.00036$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $0.63$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $0.045$	& $-0.37$	& $0.025$	& $\cdot$	& $-0.0086$	& $-0.13$	& $\cdot$	& $\cdot$	& $2.9\times 10^{-5}$	& $\cdot$	& $-0.00037$	& $-0.00013$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.11$	& $\cdot$	& $-0.56$	& $\cdot$	& $\cdot$	& $0.25$	& $\cdot$	& $\cdot$	& $0.25$	& $4.5\times 10^{-5}$	& $\cdot$	& $-0.00019$	& $\cdot$	& $\cdot$	& $-0.0001$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.63$	& $\cdot$	& $\cdot$	& $0.56$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0035$	& $-0.0046$	& $\cdot$	& $-0.0023$	& $\cdot$	& $-0.19$	& $0.24$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.0014$	& $-0.0013$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $\cdot$	& $\cdot$	& $0.12$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.069$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.25$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00019$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.64$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0051$	& $-0.0023$	& $\cdot$	& $-0.0048$	& $\cdot$	& $-0.19$	& $0.25$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00065$	& $-0.0011$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.071$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.24$	& $3.2\times 10^{-5}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0011$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.4$	& $0.74$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.46$	& $\cdot$	& $\cdot$	& $-0.012$	& $\cdot$	& $\cdot$	& $0.00063$	& $\cdot$	& $\cdot$	& $0.0029$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $-0.29$	& $\cdot$	& $\cdot$	& $0.00084$	& $\cdot$	& $\cdot$	& $0.0003$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.4$	& $0.74$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00063$	& $\cdot$	& $\cdot$	& $-0.0029$	& $\cdot$	& $\cdot$	& $0.46$	& $\cdot$	& $\cdot$	& $-0.012$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00084$	& $\cdot$	& $\cdot$	& $-0.0003$	& $\cdot$	& $\cdot$	& $0.19$	& $\cdot$	& $\cdot$	& $-0.29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $11$	& $4.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.5$	& $-0.01$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.034$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $20$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-8.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $38$	& $-0.0069$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.21$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-9.1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $39$	& $-0.02$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.4$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $12$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-5.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $24$	& $-0.0046$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.087$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-5.4$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $24$	& $0.011$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.24$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $11$	& $7.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-3.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $0.00085$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.13$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $10$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-3.5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $0.0057$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.054$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.2\times 10^{2}$	& $51$	& $20$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-2.2$	& $-3$	& $\cdot$	& $-1.3$	& $\cdot$	& $50$	& $-3.8$	& $\cdot$	& $\cdot$	& $-0.0016$	& $\cdot$	& $-0.32$	& $0.012$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.2\times 10^{2}$	& $89$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.71$	& $-0.42$	& $\cdot$	& $-0.18$	& $\cdot$	& $26$	& $-17$	& $\cdot$	& $\cdot$	& $-0.0026$	& $\cdot$	& $-0.38$	& $-0.16$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.3\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.58$	& $-0.14$	& $\cdot$	& $-0.46$	& $\cdot$	& $26$	& $-17$	& $\cdot$	& $\cdot$	& $0.0014$	& $\cdot$	& $-0.41$	& $0.018$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $78$	& $56$	& $\cdot$	& $\cdot$	& $-0.53$	& $0.76$	& $\cdot$	& $0.33$	& $\cdot$	& $39$	& $-43$	& $\cdot$	& $\cdot$	& $-0.0015$	& $\cdot$	& $0.15$	& $0.045$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $79$	& $\cdot$	& $\cdot$	& $-0.8$	& $0.32$	& $\cdot$	& $0.79$	& $\cdot$	& $39$	& $-44$	& $\cdot$	& $\cdot$	& $-0.001$	& $\cdot$	& $0.35$	& $0.32$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $48$	& $34$	& $0.17$	& $-0.23$	& $\cdot$	& $-0.1$	& $\cdot$	& $-12$	& $13$	& $\cdot$	& $\cdot$	& $0.0005$	& $\cdot$	& $-0.11$	& $-0.051$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $46$	& $0.25$	& $-0.1$	& $\cdot$	& $-0.24$	& $\cdot$	& $-12$	& $13$	& $\cdot$	& $\cdot$	& $0.0004$	& $\cdot$	& $-0.035$	& $-0.099$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.8$	& $0.022$	& $-0.8$	& $0.016$	& $\cdot$	& $-0.77$	& $0.42$	& $\cdot$	& $-80$	& $-0.0055$	& $\cdot$	& $-0.0016$	& $-0.00096$	& $\cdot$	& $0.22$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.14$	& $0.37$	& $0.03$	& $\cdot$	& $-0.48$	& $-0.31$	& $\cdot$	& $\cdot$	& $1.1\times 10^{-5}$	& $\cdot$	& $-0.0029$	& $0.00024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.9$	& $-0.012$	& $\cdot$	& $-1.1$	& $0.18$	& $\cdot$	& $-0.97$	& $\cdot$	& $\cdot$	& $0.014$	& $0.00029$	& $\cdot$	& $-0.0018$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.036$	& $\cdot$	& $-0.52$	& $-0.35$	& $\cdot$	& $\cdot$	& $4\times 10^{-5}$	& $\cdot$	& $-0.0012$	& $0.0016$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.44$	& $\cdot$	& $\cdot$	& $-0.083$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0075$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $25$	& $-31$	& $\cdot$	& $0.42$	& $-0.0033$	& $\cdot$	& $-0.056$	& $0.061$	& $\cdot$	& $0.002$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $0.00083$	& $\cdot$	& $0.052$	& $-0.052$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.2$	& $\cdot$	& $\cdot$	& $-0.0087$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{3}$	& $-0.08$	& $\cdot$	& $-0.0024$	& $\cdot$	& $\cdot$	& $-0.49$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.7$	& $\cdot$	& $-0.22$	& $0.1$	& $\cdot$	& $12$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.44$	& $\cdot$	& $\cdot$	& $-0.083$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $10$	& $-12$	& $\cdot$	& $0.29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.6$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $24$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $63$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $24$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $63$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.5\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $6.5\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-23$	& $\cdot$	& $\cdot$	& $10$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.6$	& $\cdot$	& $\cdot$	& $5.2$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.76$	& $\cdot$	& $\cdot$	& $-0.76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $23$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.76$	& $\cdot$	& $\cdot$	& $-0.76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $23$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $66$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $15$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.7$	& $\cdot$	& $\cdot$	& $-4.7$	& $\cdot$	& $\cdot$	& $7$	& $\cdot$	& $\cdot$	& $0.0054$	& $\cdot$	& $\cdot$	& $-0.0023$	& $0.29$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.86$	& $\cdot$	& $\cdot$	& $2.8$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.00054$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $21$	& $\cdot$	& $\cdot$	& $-18$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.57$	& $-0.42$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $\cdot$	& $\cdot$	& $0.00054$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $\cdot$	& $\cdot$	& $-0.76$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.41$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.86$	& $\cdot$	& $\cdot$	& $2.8$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $21$	& $\cdot$	& $\cdot$	& $-15$	& $0.13$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $28$	& $0.0059$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.21$	& $-0.076$	& $\cdot$	& $\cdot$	& $0.036$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $5.3$	& $\cdot$	& $-0.023$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.21$	& $-0.076$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $5.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $4.3\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-5.7$	& $-1.4\times 10^{2}$	& $-8.6$	& $\cdot$	& $3.8$	& $5$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.2$	& $-1.4$	& $\cdot$	& $\cdot$	& $-6.9$	& $-1.4$	& $0.047$	& $-0.24$	& $-0.024$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1$	& $5.7$	& $-0.79$	& $\cdot$	& $0.34$	& $1.1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.024$	& $-0.032$	& $\cdot$	& $\cdot$	& $0.15$	& $0.073$	& $-0.078$	& $-0.012$	& $0.012$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $23$	& $-0.18$	& $\cdot$	& $2.4$	& $0.37$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.32$	& $0.17$	& $\cdot$	& $\cdot$	& $0.96$	& $0.35$	& $-0.098$	& $0.0003$	& $0.0087$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.42$	& $\cdot$	& $0.65$	& $-1.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.059$	& $-0.021$	& $\cdot$	& $\cdot$	& $-0.014$	& $-0.011$	& $0.0096$	& $0.011$	& $-0.0077$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.6$	& $\cdot$	& $\cdot$	& $-0.78$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.095$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.3\times 10^{2}$	& $-45$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.048$	& $-0.32$	& $\cdot$	& $\cdot$	& $0.78$	& $0.43$	& $0.49$	& $-0.27$	& $-0.4$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $16$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.026$	& $0.051$	& $\cdot$	& $\cdot$	& $-0.37$	& $-0.25$	& $-0.55$	& $0.23$	& $0.48$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $77$	& $\cdot$	& $\cdot$	& $0.09$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.6$	& $\cdot$	& $\cdot$	& $-0.78$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.3\times 10^{2}$	& $-51$	& $\cdot$	& $\cdot$	& $0.17$	& $0.078$	& $-0.14$	& $-0.087$	& $0.074$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $18$	& $\cdot$	& $\cdot$	& $-0.041$	& $-0.078$	& $0.066$	& $0.066$	& $-0.071$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $77$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $12$	& $5$	& $\cdot$	& $-0.37$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1$	& $\cdot$	& $-0.25$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.1$	& $\cdot$	& $-0.24$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.086$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.08$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.31$	& $-1.3$	& $\cdot$	& $\cdot$	& $0.0027$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $19$	& $\cdot$	& $0.056$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.31$	& $-1.3$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $19$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $41$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $23$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.5\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $35$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.9\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $41$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $23$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.5\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $34$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $35$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $9.6\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-36$	& $\cdot$	& $\cdot$	& $-16$	& $14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.45$	& $0.97$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.7$	& $\cdot$	& $\cdot$	& $3.4$	& $-0.63$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.054$	& $-0.056$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.84$	& $\cdot$	& $\cdot$	& $-0.17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0018$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $60$	& $-44$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.11$	& $0.16$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $32$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $-0.14$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $30$	& $\cdot$	& $\cdot$	& $0.0029$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.84$	& $\cdot$	& $\cdot$	& $-0.17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $61$	& $-42$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $32$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $30$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $78$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $78$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $76$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $78$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $78$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $17$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
\begin{tabular}{l|ccccccccccccc|cccccccccccccc|ccccccccccccccc|ccccccccccc|cccccccccccccccccccc|}
&$\ccc{1}{QQ}{}$	& $\ccc{8}{QQ}{}$	& $\ccc{1}{Qt}{}$	& $\ccc{8}{Qt}{}$	& $\ccc{1}{Qb}{}$	& $\ccc{8}{Qb}{}$	& $\ccc{1}{tt}{}$	& $\ccc{1}{tb}{}$	& $\ccc{8}{tb}{}$	& $\ccc{1}{QtQb}{}$	& $\ccc{8}{QtQb}{}$	& $\ccc{1I}{QtQb}{}$	& $\ccc{8I}{QtQb}{}$	& $\ccc{3,8}{Qq}{}$	& $\ccc{1,8}{Qq}{}$	& $\ccc{8}{tq}{}$	& $\ccc{8}{Qu}{}$	& $\ccc{8}{tu}{}$	& $\ccc{8}{Qd}{}$	& $\ccc{8}{td}{}$	& $\ccc{3,1}{Qq}{}$	& $\ccc{1,1}{Qq}{}$	& $\ccc{1}{tq}{}$	& $\ccc{1}{Qu}{}$	& $\ccc{1}{tu}{}$	& $\ccc{1}{Qd}{}$	& $\ccc{1}{td}{}$	& $\ccc{}{t\varphi}{}$	& $\ccc{-}{\varphi Q}{}$	& $\ccc{3}{\varphi Q}{}$	& $\ccc{}{\varphi t}{}$	& $\ccc{}{\varphi tb}{}$	& $\ccc{}{tW}{}$	& $\ccc{}{tZ}{}$	& $\ccc{}{bW}{}$	& $\ccc{}{tG}{}$	& $\ccc{I}{t\varphi}{}$	& $\ccc{I}{\varphi tb}{}$	& $\ccc{I}{tW}{}$	& $\ccc{I}{tZ}{}$	& $\ccc{I}{bW}{}$	& $\ccc{I}{tG}{}$	& $\ccc{3}{Ql}{1}$	& $\ccc{-}{Ql}{1}$	& $\ccc{}{Qe}{1}$	& $\ccc{}{tl}{1}$	& $\ccc{}{te}{1}$	& $\ccc{S}{tl}{1}$	& $\ccc{T}{tl}{1}$	& $\ccc{S}{bl}{1}$	& $\ccc{SI}{tl}{1}$	& $\ccc{TI}{tl}{1}$	& $\ccc{SI}{bl}{1}$	& $\ccc{1}{tQqu}{}$	& $\ccc{8}{tQqu}{}$	& $\ccc{1}{bQqd}{}$	& $\ccc{8}{bQqd}{}$	& $\ccc{1}{Qtqd}{}$	& $\ccc{8}{Qtqd}{}$	& $\ccc{1}{Qbqu}{}$	& $\ccc{8}{Qbqu}{}$	& $\ccc{1}{btud}{}$	& $\ccc{8}{btud}{}$	& $\ccc{1I}{tQqu}{}$	& $\ccc{8I}{tQqu}{}$	& $\ccc{1I}{bQqd}{}$	& $\ccc{8I}{bQqd}{}$	& $\ccc{1I}{Qtqd}{}$	& $\ccc{8I}{Qtqd}{}$	& $\ccc{1I}{Qbqu}{}$	& $\ccc{8I}{Qbqu}{}$	& $\ccc{1I}{btud}{}$	& $\ccc{8I}{btud}{}$
\\\hline
$\ccc{1}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QQ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tt}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{QtQb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,8}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $7.9\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $\cdot$	& $-3.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $-23$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.062$	& $\cdot$	& $-0.35$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1,1}{Qq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tq}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{tu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{td}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $11$	& $\cdot$	& $-62$	& $\cdot$	& $\cdot$	& $-89$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.0012$	& $\cdot$	& $0.92$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{3}{\varphi Q}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.6\times 10^{2}$	& $\cdot$	& $\cdot$	& $2.4\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.048$	& $\cdot$	& $1.7$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi t}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $36$	& $\cdot$	& $\cdot$	& $-26$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $0.52$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $1$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{3}$	& $\cdot$	& $\cdot$	& $-0.89$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{t\varphi}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $3.3$	& $\cdot$	& $-49$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{\varphi tb}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $36$	& $\cdot$	& $\cdot$	& $-26$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $2.1\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tZ}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{bW}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1\times 10^{3}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{I}{tG}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{3}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{-}{Ql}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{Qe}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{}{te}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{T}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{S}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{TI}{tl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{SI}{bl}{1}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
$\ccc{1}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{tQqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{bQqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qtqd}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $8.1\times 10^{2}$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{Qbqu}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $1.8\times 10^{2}$	& $\cdot$	& $\cdot$	\\
$\ccc{1I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\
$\ccc{8I}{btud}{}$	&$\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	& $\cdot$	\\\hline
\end{tabular}
